CG-Kit: Code Generation Toolkit for Performant and Maintainable Variants of Source Code Applied to Flash-X Hydrodynamics Simulations

CG-Kit is a new code generation toolkit that we propose as a solution for portability and maintainability for scientific computing applications. The development of CG-Kit is rooted in the urgent need created by the shifting landscape of high-performance computing platforms and the algorithmic complexities of a particular large-scale multiphysics application: Flash-X. This combination leads to unique challenges including handling an existing large code base in Fortran and/or C/C++, subdivision of code into a great variety of units supporting a wide range of physics and numerical methods, different parallelization techniques for distributed- and shared-memory systems and accelerator devices, and heterogeneity of computing platforms requiring coexisting variants of parallel algorithms. The challenges demand that developers determine custom abstractions and granularity for code generation. CG-Kit tackles this with standalone tools that can be combined into highly specific and, we argue, highly effective portability and maintainability tool chains. Here we present the design of our new tools: parametrized source trees, control flow graphs, and recipes. The tools are implemented in Python. Although the tools are agnostic to the programming language of the source code, we focus on C/C++ and Fortran. Code generation experiments demonstrate the generation of variants of parallel algorithms: first, multithreaded variants of the basic AXPY operation (scalar-vector addition and vector-vector multiplication) to introduce the application of CG-Kit tool chains; and second, variants of parallel algorithms within a hydrodynamics solver, called Spark, from Flash-X that operates on block-structured adaptive meshes. In summary, code generated by CG-Kit achieves a reduction by over 60% of the original C/C++/Fortran source code.

==> inc/graph_axpy_cuda.tex <==
\tikzset{
  itemSty/.style={ellipse, draw, thick, darkgray, fill=backcolor,
    minimum width=4em, minimum height=2ex, align=center, font=\footnotesize},
  itemH1Sty/.style={itemSty, fill=jr@purple!25!white},
  itemH2Sty/.style={itemSty, fill=jr@lightblue},
  opSty/.style={draw, thick, darkgray, fill=jr@lightgreen,
    minimum height=4ex, rounded corners=1ex, align=center},
  edgeSty/.style={->, >=latex, very thick, darkgray}
}
\begin{tikzpicture}
  \def\d{1.0}

  \node[itemSty  ] (I)  at (0   ,- 0*\d) {Include};

  \node[itemH1Sty] (FB) at (0   ,- 1*\d) {Function Begin};
  \node[itemSty  ] (FK) at (1*\d,- 2*\d) {$y_i = a x_i + y_i$};
  \node[itemH1Sty] (FE) at (0   ,- 3*\d) {Function End};

  \node[itemSty  ] (SV) at (0   ,- 4*\d) {Variables};
  \node[itemH1Sty] (ST) at (0   ,- 5*\d) {Set \#threads, \#blocks};
  \node[itemH2Sty] (DA) at (0   ,- 6*\d) {Allocate on device};

  \node[itemH2Sty] (M1) at (0   ,- 7*\d) {Memcopy host to device};
  \node[itemSty  ] (EW) at (0   ,- 8*\d) {Launch AXPY Kernel};
  \node[itemSty  ] (TB) at (0   ,- 9*\d) {Timing Begin};
  \node[itemSty  ] (ET) at (1*\d,-10*\d) {Launch AXPY Kernel};
  \node[itemSty  ] (TE) at (0   ,-11*\d) {Timing End};
  \node[itemH2Sty] (M2) at (0   ,-12*\d) {Memcopy device to host};
  \node[itemSty  ] (PT) at (0   ,-13*\d) {Print Elapsed Time};
  \node[itemH2Sty] (DD) at (0   ,-14*\d) {Deallocate on device};

  \draw[edgeSty] (I)  -- (FB);

  \draw[edgeSty] (FB) -- (0*\d,-1.4*\d) -- (1*\d,-1.4*\d) -- (FK);
  \draw[edgeSty] (FK) -- (1*\d,-2.4*\d) -- (0*\d,-2.4*\d) -- (FE);
  \draw[edgeSty] (FE) -- (SV);

  \draw[edgeSty] (SV) -- (ST);
  \draw[edgeSty] (ST) -- (DA);
  \draw[edgeSty] (DA) -- (M1);
  \draw[edgeSty] (M1) -- (EW);

  \draw[edgeSty] (EW) -- (TB);
  \draw[edgeSty] (TB) -- (0*\d,- 9.4*\d) -- (1*\d,- 9.4*\d) -- (ET);
  \draw[edgeSty] (ET) -- (1*\d,-10.4*\d) -- (0*\d,-10.4*\d) -- (TE);
  \draw[edgeSty] (TE) -- (M2);
  \draw[edgeSty] (M2) -- (PT);
  \draw[edgeSty] (PT) -- (DD);
\end{tikzpicture}


==> inc/graph_axpy_openmp.tex <==
\tikzset{
  itemSty/.style={ellipse, draw, thick, darkgray, fill=backcolor,
    minimum width=4em, minimum height=2ex, align=center, font=\footnotesize},
  itemH1Sty/.style={itemSty, fill=jr@purple!25!white},
  itemH2Sty/.style={itemSty, fill=jr@lightblue},
  opSty/.style={draw, thick, darkgray, fill=jr@lightgreen,
    minimum height=4ex, rounded corners=1ex, align=center},
  edgeSty/.style={->, >=latex, very thick, darkgray}
}
\begin{tikzpicture}
  \def\d{1.0}

  \node[itemSty  ] (I)  at (0   ,- 0*\d) {Include};

  \node[itemH1Sty] (FB) at (0   ,- 1*\d) {Function Begin};
  \node[itemSty  ] (FK) at (1*\d,- 2*\d) {$y_i = a x_i + y_i$};
  \node[itemH1Sty] (FE) at (0   ,- 3*\d) {Function End};

  \node[itemSty  ] (SV) at (0   ,- 4*\d) {Variables};
  \node[itemH2Sty] (ST) at (0   ,- 5*\d) {Set \#threads};

  \node[itemSty  ] (EW) at (0   ,- 8*\d) {Call AXPY Function};
  \node[itemSty  ] (TB) at (0   ,- 9*\d) {Timing Begin};
  \node[itemSty  ] (ET) at (1*\d,-10*\d) {Call AXPY Function};
  \node[itemSty  ] (TE) at (0   ,-11*\d) {Timing End};
  \node[itemSty  ] (PT) at (0   ,-13*\d) {Print Elapsed Time};

  \draw[edgeSty] (I)  -- (FB);

  \draw[edgeSty] (FB) -- (0*\d,-1.4*\d) -- (1*\d,-1.4*\d) -- (FK);
  \draw[edgeSty] (FK) -- (1*\d,-2.4*\d) -- (0*\d,-2.4*\d) -- (FE);
  \draw[edgeSty] (FE) -- (SV);

  \draw[edgeSty] (SV) -- (ST);
  \draw[edgeSty] (ST) -- (EW);

  \draw[edgeSty] (EW) -- (TB);
  \draw[edgeSty] (TB) -- (0*\d,- 9.4*\d) -- (1*\d,- 9.4*\d) -- (ET);
  \draw[edgeSty] (ET) -- (1*\d,-10.4*\d) -- (0*\d,-10.4*\d) -- (TE);
  \draw[edgeSty] (TE) -- (PT);
\end{tikzpicture}


==> inc/graph_pattern_begin_end.tex <==
\tikzset{
  actionSty/.style={circle, draw, thick, darkgray, fill=backcolor, minimum size=2.0em, align=center},
  attrSty/.style={minimum size=2.0em, align=center, font=\footnotesize},
  opSty/.style={draw, thick, darkgray, fill=jr@lightgreen, align=center, rounded corners=1ex, minimum height=4ex},
  edgeSty/.style={->, >=latex, very thick, darkgray},
  assocEdgeSty/.style={-, semithick, darkgray},
  assocLabelSty/.style={align=center}
}
\begin{tikzpicture}
  \def\d{2.0}

  \node[actionSty] (R) at (0*\d,0) {$R$};
  \node[actionSty] (S) at (1*\d,0) {$S$};
  \node[actionSty] (T) at (2.35*\d,0) {$T$};

  \node[opSty]     (loopBegin) at (1*\d,-0.7*\d)   {LoopBegin};
  \node[actionSty] (X)         at (2*\d,-0.7*\d)   {$X$};
  \node[actionSty] (Y)         at (2.7*\d,-0.7*\d) {$Y$};
  \node[opSty]     (loopEnd)   at (3.6*\d,-0.7*\d) {LoopEnd};
  \node[assocLabelSty] (knows) at (2.3*\d,-1.2*\d) {knows};

  \node[actionSty] (Z) at (3.6*\d,0) {$Z$};

  \path (R)         edge[edgeSty] (S);
  \path (S)         edge[edgeSty] (T);
  \path (S)         edge[edgeSty] (loopBegin);

  \path (loopBegin) edge[edgeSty] (X);
  \path (X)         edge[edgeSty] (Y);
  \path (Y)         edge[edgeSty] (loopEnd);

  \path (loopEnd)   edge[edgeSty] (Z);
  \path (T)         edge[edgeSty] (Z);

  \draw[assocEdgeSty] (loopBegin) |- (knows) -| (loopEnd);
\end{tikzpicture}


==> inc/graph_pattern_pipeline.tex <==
\tikzset{
  actionSty/.style={circle, draw, thick, darkgray, fill=backcolor, minimum size=2.0em, align=center},
  edgeSty/.style={->, >=latex, very thick, darkgray}
}
\begin{tikzpicture}
  \def\d{2.0}

  \node[actionSty] (R) at (1*\d,0) {$R$};
  \node[actionSty] (S) at (2*\d,0) {$S$};
  \node[actionSty] (T) at (3*\d,0) {$T$};
  \node[actionSty] (X) at (2.5*\d,-0.7*\d) {$X$};
  \node[actionSty] (Y) at (3.5*\d,-0.7*\d) {$Y$};
  \node[actionSty] (Z) at (4*\d,0) {$Z$};

  \path (R) edge[edgeSty] (S);
  \path (S) edge[edgeSty] (T);
  \path (S) edge[edgeSty] (X);
  \path (X) edge[edgeSty] (Y);
  \path (Y) edge[edgeSty] (Z);
  \path (T) edge[edgeSty] (Z);
\end{tikzpicture}


==> inc/lst_pattern_begin_end.tex <==
\begin{lstlisting}[language=Python, label={\lstLabel}, caption={\lstCaption}]
g = ControlFlowGraph()
loopBegin, loopEnd = LoopBeginEndNodes()

hR  = g.add(CodeGenNode(name='R'))(g.root)
hS  = g.add(CodeGenNode(name='S'))(hR)
hT  = g.add(CodeGenNode(name='T'))(hS)

hLB = g.add(loopBegin)(hS)
hX  = g.add(CodeGenNode(name='X'))(hLB)
hY  = g.add(CodeGenNode(name='Y'))(hX)
hLE = g.add(loopEnd)(hY)

hZ  = g.add(CodeGenNode(name='Z'))([hT,hLE])
\end{lstlisting}


==> inc/lst_pattern_pipeline.tex <==
\begin{lstlisting}[language=Python, label={\lstLabel}, caption={\lstCaption}]
g = ControlFlowGraph()

hR = g.add(CodeGenNode(name='R'))(g.root)
hS = g.add(CodeGenNode(name='S'))(hR)
hT = g.add(CodeGenNode(name='T'))(hS)

hX = g.add(CodeGenNode(name='X'))(hS)
hY = g.add(CodeGenNode(name='Y'))(hX)
hZ = g.add(CodeGenNode(name='Z'))([hT,hY])
\end{lstlisting}


==> inc/lst_pst_demo_expressions.tex <==
\begin{lstlisting}[language=C]
/* file `function.c` */
//_connector:function
void fp_op(int n, float a, float *x, float *y) {
  for (int i=0; i<n; i++) {
    //_link:kernel
  }
}
\end{lstlisting}
\begin{lstlisting}[language=C, label={\lstLabel}, caption={\lstCaption}]
/* file `kernel.c` */
//_connector:kernel
y[i] += a * x[i];
\end{lstlisting}


==> inc/lst_pst_demo_json.tex <==
\begin{lstlisting}[language=Python, label={\lstLabel}, caption={\lstCaption}]
{
  "_param:__file__": "function.c",
  "_connector:function": {
    "_param:a": "a",
    "_param:x_i": "x[i]",
    "_param:y_i": "y[i]",
    "_code": [
      "void fp_op(int n, float a, float *x, float *y) {",
      "  for (int i=0; i<n; i++) {",
      {
        "_param:__indent__": 2,
        "_link:kernel": [
          {
            "_param:__file__": "kernel.c",
            "_code": [
              "${y_i} += ${a} * ${x_i};"
            ]
          }
        ]
      },
      "  }",
      "}"
    ]
  }
}
\end{lstlisting}


==> inc/lst_pst_demo_parameters.tex <==
\begin{lstlisting}[language=C]
/* file `function.c` */
//_connector:function
void fp_op(int n, float a, float *x, float *y) {
  for (int i=0; i<n; i++) {
    //_param:a = a
    //_param:x_i = x[i]
    //_param:y_i = y[i]
    //_link:kernel
  }
}
\end{lstlisting}
\begin{lstlisting}[language=C, label={\lstLabel}, caption={\lstCaption}]
/* file `kernel.c` */
//_connector:kernel
${y_i} += ${a} * ${x_i};
\end{lstlisting}


==> inc/lst_pst_demo_parsed.tex <==
\begin{lstlisting}[language=C, label={\lstLabel}, caption={\lstCaption}]
//<_connector:function file="function.c">
void fp_op(int n, float a, float *x, float *y) {
  for (int i=0; i<n; i++) {
    //<_link:kernel>
    //<_connector:kernel file="kernel.c">
    y[i] += a * x[i];
    //</_connector:kernel>
    //</_link:kernel>
  }
}
//</_connector:function>
\end{lstlisting}


==> inc/recipe_spark_amrex_tele.tex <==
\tikzset{
  commonSty/.style={draw, thick, darkgray, fill=backcolor,
    minimum width=4em, minimum height=4ex, align=center, font=\footnotesize},
  itemSty/.style={commonSty, ellipse},
  itemHlSty/.style={commonSty, ellipse, fill=jr@orange!30!white},
  itemBESty/.style={commonSty, fill=jr@lightgreen, rounded corners=1ex},
  opSty/.style={draw, thick, darkgray, fill=jr@lightgreen,
    minimum height=4ex, rounded corners=1ex, align=center},
  edgeSty/.style={->, >=latex, very thick, darkgray}
}
\begin{tikzpicture}
  \def\d{1.0}

  \node[itemSty  ] (GC) at (   0, -0*\d) {Fill Guard Cells};
  \node[itemBESty] (LL) at (   0, -1*\d) {Level Loop Begin};
  \node[itemSty  ] (CF) at (1*\d, -2*\d) {Communicate Fluxes};
  \node[itemBESty] (BL) at (1*\d, -3*\d) {Block Loop Begin};
  \node[itemHlSty] (SI) at (2*\d, -4*\d) {Block Initializations};
  \node[itemBESty] (SL) at (2*\d, -5*\d) {Stage Loop Begin};
  \node[itemHlSty] (IS) at (3*\d, -6*\d) {Intra Stage Calculations};
  \node[itemBESty] (SE) at (2*\d, -7*\d) {Stage Loop End};
  \node[itemSty  ] (FC) at (2*\d, -8*\d) {Flux Corrections};
  \node[itemBESty] (BE) at (1*\d, -9*\d) {Block Loop End};
  \node[itemBESty] (LE) at (0*\d, -10*\d) {Level Loop End};

  \draw[edgeSty] (GC)  -- (LL);
  \draw[edgeSty] (LL) -- (0*\d,-1.4*\d) -- (1*\d,-1.4*\d) -- (CF);
  \draw[edgeSty] (CF)  -- (BL);
  \draw[edgeSty] (BL) -- (1*\d,-3.4*\d) -- (2*\d,-3.4*\d) -- (SI);
  \draw[edgeSty] (SI) -- (SL);
  \draw[edgeSty] (SL) -- (2*\d,-5.4*\d) -- (3*\d,-5.4*\d) -- (IS);
  \draw[edgeSty] (IS) -- (3*\d,-6.4*\d) -- (2*\d,-6.4*\d) -- (SE);
  \draw[edgeSty] (SE) -- (FC);
  \draw[edgeSty] (FC) -- (2*\d,-8.4*\d) -- (1*\d,-8.4*\d) -- (BE);
  \draw[edgeSty] (BE) -- (1*\d,-9.4*\d) -- (0*\d,-9.4*\d) -- (LE);
\end{tikzpicture}


==> inc/recipe_spark_pm_nontele.tex <==
\tikzset{
  commonSty/.style={draw, thick, darkgray, fill=backcolor,
    minimum width=4em, minimum height=4ex, align=center, font=\footnotesize},
  itemSty/.style={commonSty, ellipse},
  itemHlSty/.style={commonSty, ellipse, fill=jr@orange!30!white},
  itemBESty/.style={commonSty, fill=jr@lightgreen, rounded corners=1ex},
  opSty/.style={draw, thick, darkgray, fill=jr@lightgreen,
    minimum height=4ex, rounded corners=1ex, align=center},
  edgeSty/.style={->, >=latex, very thick, darkgray}
}
\begin{tikzpicture}
  \def\d{1.0}

  \node[itemBESty] (SL) at (   0, -0*\d) {Stage Loop Begin};
  \node[itemSty  ] (GC) at (1*\d, -1*\d) {Fill Guard Cells};
  \node[itemBESty] (BL) at (1*\d, -2*\d) {Block Loop Begin};
  \node[itemHlSty] (SI) at (2*\d, -3*\d) {Block Initializations};
  \node[itemHlSty] (IS) at (2*\d, -4*\d) {Intra Stage Calculations};
  \node[itemBESty] (BE) at (1*\d, -5*\d) {Block Loop End};
  \node[itemBESty] (SE) at (0*\d, -6*\d) {Stage Loop End};
  \node[itemSty  ] (CF) at (0*\d, -7*\d) {Communicate Fluxes};
  \node[itemBESty] (BLL) at (0*\d, -8*\d) {Block Loop Begin};
  \node[itemSty  ] (FC) at (1*\d, -9*\d) {Flux Corrections};
  \node[itemBESty] (BEE) at (0*\d, -10*\d) {Block Loop End};

  \draw[edgeSty] (SL) -- (0*\d,-0.4*\d) -- (1*\d,-0.4*\d) -- (GC);
  \draw[edgeSty] (GC) -- (BL);
  \draw[edgeSty] (BL) -- (1*\d,-2.4*\d) -- (2*\d,-2.4*\d) -- (SI);
  \draw[edgeSty] (SI) -- (IS);
  \draw[edgeSty] (IS) -- (2*\d,-4.4*\d) -- (1*\d,-4.4*\d) -- (BE);
  \draw[edgeSty] (BE) -- (1*\d,-5.4*\d) -- (0*\d,-5.4*\d) -- (SE);
  \draw[edgeSty] (SE) -- (CF);
  \draw[edgeSty] (CF) -- (BLL);
  \draw[edgeSty] (BLL) -- (0*\d,-8.4*\d) -- (1*\d,-8.4*\d) -- (FC);
  \draw[edgeSty] (FC) -- (1*\d,-9.4*\d) -- (0*\d,-9.4*\d) -- (BEE);
\end{tikzpicture}

